Trees with proper thinness 2

The proper thinness of a graph is an invariant that generalizes the concept of a proper interval graph. Every graph has a numerical value of proper thinness and the graphs with proper thinness~1 are exactly the proper interval graphs. A graph is proper $k$-thin if its vertices can be ordered in such a way that there is a partition of the vertices into $k$ classes satisfying that for each triple of vertices $r < s < t$, such that there is an edge between $r$ and $t$, it is true that if $r$ and $s$ belong to the same class, then there is an edge between $s$ and $t$, and if $s$ and $t$ belong to the same class, then there is an edge between $r$ and $s$. The proper thinness is the smallest value of $k$ such that the graph is proper $k$-thin. In this work we focus on the calculation of proper thinness for trees. We characterize trees of proper thinness~2, both structurally and by their minimal forbidden induced subgraphs. The characterizations obtained lead to a polynomial-time recognition algorithm. We furthermore show why the structural results obtained for trees of proper thinness~2 cannot be straightforwardly generalized to trees of proper thinness~3.

==> img/caminos-inducidos.tex <==
\begin{figure}[H]
     \centering
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
        \begin{tikzpicture}
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=blue,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=blue,scale=0.55] (1) at (2, 1) {};
        		\node [circle,fill=blue,scale=0.55] (2) at (4, 1) {};
        		\node [circle,fill=blue,scale=0.55] (3) at (5, -0.5) {};
        		\node [circle,fill=black,scale=0.55] (4) at (2, -1) {};
        		\node [circle,fill=black,scale=0.55] (5) at (3, 3) {};
        		\node [circle,fill=black,scale=0.55] (6) at (3.5, -2) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw [blue] (0.center) to (1.center);
        		\draw [blue] (1.center) to (2.center);
        		\draw [blue] (2.center) to (3.center);
        		\draw (3.center) to (6.center);
        		\draw (1.center) to (4.center);
        		\draw (4.center) to (2.center);
        		\draw (4.center) to (6.center);
        		\draw (1.center) to (5.center);
        		\draw (5.center) to (2.center);
        		\draw (0.center) to (5.center);
        	\end{pgfonlayer}
        \end{tikzpicture}
         \caption{Camino inducido}
        \label{fig:cam_ind_a}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
            \begin{tikzpicture}
            	\begin{pgfonlayer}{nodelayer}
            		\node [circle,fill=blue,scale=0.55] (0) at (0, 0) {};
            		\node [circle,fill=blue,scale=0.55] (1) at (2, 1) {};
            		\node [circle,fill=blue,scale=0.55] (2) at (4, 1) {};
            		\node [circle,fill=black,scale=0.55] (3) at (5, -0.5) {};
            		\node [circle,fill=blue,scale=0.55] (4) at (2, -1) {};
            		\node [circle,fill=black,scale=0.55] (5) at (3, 3) {};
            		\node [circle,fill=blue,scale=0.55] (6) at (3.5, -2) {};
            	\end{pgfonlayer}
            	\begin{pgfonlayer}{edgelayer}
            		\draw [blue] (0.center) to (1.center);
            		\draw [blue] (1.center) to (2.center);
            		\draw (2.center) to (3.center);
            		\draw (3.center) to (6.center);
            		\draw [red] (1.center) to (4.center);
            		\draw [blue] (4.center) to (2.center);
            		\draw [blue] (4.center) to (6.center);
            		\draw (1.center) to (5.center);
            		\draw (5.center) to (2.center);
            		\draw (0.center) to (5.center);
            	\end{pgfonlayer}
            \end{tikzpicture}
        
         \caption{No es un camino inducido}
        \label{fig:cam_ind_b}
     \end{subfigure}
     
        \caption{El camino azul de (a) es un camino inducido. En cambio, el de (b) no lo es, debido a la arista roja.}
        \label{fig:cam_ind}
\end{figure}


==> img/counterexample_base.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[scale=0.5]
    	\begin{pgfonlayer}{nodelayer}
    		\node [label={$v_0$}] [circle,fill=black,scale=0.55] (0) at (0, 0) {};
    		\node [circle,fill=black,scale=0.55] (1) at (-1, 1) {};
    		\node [circle,fill=black,scale=0.55] (2) at (1, 1) {};
    		\node [circle,fill=black,scale=0.55] (3) at (0, -1) {};
    		\node [circle,fill=black,scale=0.55] (5) at (-2, 2) {};
    		\node [circle,fill=black,scale=0.55] (6) at (-3, 3) {};
    		\node [circle,fill=black,scale=0.55] (7) at (0, -2) {};
    		\node [circle,fill=black,scale=0.55] (8) at (0, -3) {};
    		\node [circle,fill=black,scale=0.55] (9) at (2, 2) {};
    		\node [circle,fill=black,scale=0.55] (10) at (3, 3) {};
    		\node [circle,fill=black,scale=0.55] (11) at (2, 3) {};
    		\node [circle,fill=black,scale=0.55] (12) at (1, 3) {};
    		\node [circle,fill=black,scale=0.55] (13) at (3, 4) {};
    		\node [circle,fill=black,scale=0.55] (14) at (3, 5) {};
    		\node [circle,fill=black,scale=0.55] (15) at (4, 3) {};
    		\node [circle,fill=black,scale=0.55] (16) at (5, 3) {};
    		\node [circle,fill=black,scale=0.55] (17) at (3, 2) {};
    		\node [circle,fill=black,scale=0.55] (18) at (3, 1) {};
    		\node [circle,fill=black,scale=0.55] (19) at (-2, 3) {};
    		\node [circle,fill=black,scale=0.55] (20) at (-1, 3) {};
    		\node [circle,fill=black,scale=0.55] (21) at (-3, 4) {};
    		\node [circle,fill=black,scale=0.55] (22) at (-3, 5) {};
    		\node [circle,fill=black,scale=0.55] (23) at (-4, 3) {};
    		\node [circle,fill=black,scale=0.55] (24) at (-5, 3) {};
    		\node [circle,fill=black,scale=0.55] (25) at (-3, 2) {};
    		\node [circle,fill=black,scale=0.55] (26) at (-3, 1) {};
    		\node [circle,fill=black,scale=0.55] (27) at (-1, -2) {};
    		\node [circle,fill=black,scale=0.55] (28) at (-2, -1) {};
    		\node [circle,fill=black,scale=0.55] (29) at (-1, -4) {};
    		\node [circle,fill=black,scale=0.55] (30) at (-2, -5) {};
    		\node [circle,fill=black,scale=0.55] (31) at (1, -4) {};
    		\node [circle,fill=black,scale=0.55] (32) at (2, -5) {};
    		\node [circle,fill=black,scale=0.55] (33) at (1, -2) {};
    		\node [circle,fill=black,scale=0.55] (34) at (2, -1) {};
    	\end{pgfonlayer}
    	\begin{pgfonlayer}{edgelayer}
    		\draw (0.center) to (2.center);
    		\draw (2.center) to (9.center);
    		\draw (9.center) to (10.center);
    		\draw (10.center) to (17.center);
    		\draw (17.center) to (18.center);
    		\draw (10.center) to (11.center);
    		\draw (11.center) to (12.center);
    		\draw (10.center) to (13.center);
    		\draw (13.center) to (14.center);
    		\draw (10.center) to (15.center);
    		\draw (15.center) to (16.center);
    		\draw (0.center) to (1.center);
    		\draw (1.center) to (5.center);
    		\draw (5.center) to (6.center);
    		\draw (6.center) to (19.center);
    		\draw (19.center) to (20.center);
    		\draw (6.center) to (25.center);
    		\draw (25.center) to (26.center);
    		\draw (6.center) to (23.center);
    		\draw (23.center) to (24.center);
    		\draw (6.center) to (21.center);
    		\draw (21.center) to (22.center);
    		\draw (0.center) to (3.center);
    		\draw (3.center) to (7.center);
    		\draw (7.center) to (8.center);
    		\draw (8.center) to (33.center);
    		\draw (33.center) to (34.center);
    		\draw (8.center) to (31.center);
    		\draw (31.center) to (32.center);
    		\draw (8.center) to (29.center);
    		\draw (29.center) to (30.center);
    		\draw (27.center) to (8.center);
    		\draw (28.center) to (27.center);
    	\end{pgfonlayer}
    \end{tikzpicture}
    \caption{The tree $T_A$.}
    \label{fig:T_A_base}
\end{figure}

==> img/counterexample_representation.tex <==
\begin{figure}[H]
        \centering
        \begin{tikzpicture}[scale=0.9,rotate = 270]
        	\begin{pgfonlayer}{nodelayer}
        		\node [label={$v_0$}] [circle,fill=black,scale=0.55] (0) at (-1.25, -3.5) {};
        		\node [circle,fill=black,scale=0.55] (1) at (1.25, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (2) at (-1.25, -6) {};
        		\node [circle,fill=black,scale=0.55] (3) at (1.25, -2) {};
        		\node [circle,fill=black,scale=0.55] (5) at (1.25, 1.75) {};
        		\node [circle,fill=black,scale=0.55] (6) at (0, 2.25) {};
        		\node [circle,fill=black,scale=0.55] (7) at (1.25, -3.75) {};
        		\node [circle,fill=black,scale=0.55] (8) at (0, -3.25) {};
        		\node [circle,fill=black,scale=0.55] (9) at (-1.25, -7) {};
        		\node [circle,fill=black,scale=0.55] (10) at (0, -7.75) {};
        		\node [circle,fill=black,scale=0.55] (11) at (1.25, -8.25) {};
        		\node [circle,fill=black,scale=0.55] (12) at (1.25, -9.25) {};
        		\node [label={$V^0$}] (40) at (-0.85, -11) {};
        		\node [circle,fill=black,scale=0.55] (13) at (0, -6.75) {};
        		\node [circle,fill=black,scale=0.55] (14) at (0, -5.75) {};
        		\node [circle,fill=black,scale=0.55] (15) at (-1.25, -8.5) {};
        		\node [circle,fill=black,scale=0.55] (16) at (-1.25, -9.5) {};
        		\node [label={$V^2$}] (42) at (1.65, -11) {};
        		\node [circle,fill=black,scale=0.55] (17) at (0, -8.75) {};
        		\node [circle,fill=black,scale=0.55] (18) at (0, -9.75) {};
        		\node [label={$V^1$}] (41) at (0.4, -11) {};
        		\node [circle,fill=black,scale=0.55] (19) at (1.25, 2.75) {};
        		\node [circle,fill=black,scale=0.55] (20) at (1.25, 3.75) {};
        		\node [circle,fill=black,scale=0.55] (21) at (0, 3.25) {};
        		\node [circle,fill=black,scale=0.55] (22) at (0, 4.25) {};
        		\node [circle,fill=black,scale=0.55] (23) at (0, 1.25) {};
        		\node [circle,fill=black,scale=0.55] (24) at (0, 0.5) {};
        		\node [circle,fill=black,scale=0.55] (25) at (-1.25, 3) {};
        		\node [circle,fill=black,scale=0.55] (26) at (-1.25, 4) {};
        		\node [circle,fill=black,scale=0.55] (27) at (-1.25, -1.25) {};
        		\node [circle,fill=black,scale=0.55] (28) at (-1.25, -0.25) {};
        		\node [circle,fill=black,scale=0.55] (29) at (1.25, -4.25) {};
        		\node [circle,fill=black,scale=0.55] (30) at (1.25, -5) {};
        		\node [circle,fill=black,scale=0.55] (31) at (0, -4.5) {};
        		\node [circle,fill=black,scale=0.55] (32) at (0, -5.25) {};
        		\node [circle,fill=black,scale=0.55] (33) at (0, -1) {};
        		\node [circle,fill=black,scale=0.55] (34) at (0, 0) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (2.center);
        		\draw (2.center) to (9.center);
        		\draw (9.center) to (10.center);
        		\draw (10.center) to (17.center);
        		\draw (17.center) to (18.center);
        		\draw (10.center) to (11.center);
        		\draw (11.center) to (12.center);
        		\draw (10.center) to (13.center);
        		\draw (13.center) to (14.center);
        		\draw (10.center) to (15.center);
        		\draw (15.center) to (16.center);
        		\draw (0.center) to (1.center);
        		\draw (1.center) to (5.center);
        		\draw (5.center) to (6.center);
        		\draw (6.center) to (19.center);
        		\draw (19.center) to (20.center);
        		\draw (6.center) to (25.center);
        		\draw (25.center) to (26.center);
        		\draw (6.center) to (23.center);
        		\draw (23.center) to (24.center);
        		\draw (6.center) to (21.center);
        		\draw (21.center) to (22.center);
        		\draw (0.center) to (3.center);
        		\draw (3.center) to (7.center);
        		\draw (7.center) to (8.center);
        		\draw (8.center) to (33.center);
        		\draw (33.center) to (34.center);
        		\draw (8.center) to (31.center);
        		\draw (31.center) to (32.center);
        		\draw (8.center) to (29.center);
        		\draw (29.center) to (30.center);
        		\draw (27.center) to (8.center);
        		\draw (28.center) to (27.center);
        	\end{pgfonlayer}
        \end{tikzpicture}
        %\hspace{-0.8cm}
        \caption{Proper $3$-thin representation of $T_A$. The vertices are ordered from left to right, and the classes correspond to the horizontal lines.}
        \label{fig:T_A_pthin3}
    \end{figure}

==> img/diagramas-parametros.tex <==
\begin{figure}[t]
\begin{center}
\begin{tikzpicture}[yscale=-.7]
%\node at (3.5,8.5) (tin) {tree-independence number};
\node at (-5.25,10) (tww) {twin-width};
\node at (-5.65,9.4) (ref8) {};
\node at (-4,9.9) (ref9) {};
\node at (0,10) (sw) {sim-width};
\node at (-0.4,9.4) (ref1) {};
\node at (1.3,9.9) (ref7) {};
\node at (2.8,7.35) (ref6) {};
\node at (-3,8.5) (b) {};
\node at (0,8.5) (mw) {mim-width};
\node at (0.4,7.9) (ref2) {};
\node at (-3,6.2) (lmw) {mim-width lineal};
\node at (-6,7) (cb) {};
\node at (0,7) (cw) {clique-width};
\node at (-0.4,6.4) (ref3) {};
\node at (-2.7,5.6) (ref4) {};
\node at (-2.0,2.3) (ref5) {};
\node at (3,7) (dh) {};
\node at (-6,5.5) (bp) {};
\node at (-1.5,5.5) (s) {};
\node at (0,5.5) (tw) {treewidth};
\node at (0,1.7) (pw) {path-width};
\node at (0,0.2) (bw) {bandwidth};
\node at (0,-1.3) (vc) {vertex cover};
\node at (-3,4.7) (th) {thinness};
\node at (-3,3.2) (pt) {proper thinness};
\node at (-3.3,3.4) (ptl) {};
\node at (-5.25,8.5) (pmt) {proper mixed thinness};
\node at (-5.25,8.3) (pmtl) {};
%\draw (sw) -- (tin);
%\draw (tin) -- (tw);
\draw (lmw) -- (th);
\draw  (th) -- (pt);
\draw  (pt) -- (pw);
\draw  (vc) -- (bw);
\draw  (bw) -- (pw);
\draw  (mw) -- (lmw);
\draw  (sw) -- (mw);
\draw  (mw) -- (cw);
\draw  (cw) -- (tw);
\draw  (tw) -- (pw);
\draw (tww) -- (cw);
\draw (tww) -- (pmt);
\draw (pmtl) -- (ptl);
\end{tikzpicture}
\end{center}
\caption{
Diagrama de Hasse entre algunos de los parámetros de ancho a considerar. Si  $\alpha$
precede $\beta$ en el diagrama, entonces $\alpha$ está acotado superiormente por una función de $\beta$. 
Si no hay una relaci\'on de precedencia, los par\'ametros no son comparables, excepto en el caso de thinness mixta propia y treewidth, ya que no se ha probado a\'un que la thinness mixta propia no est\'e acotada superiormente por una funci\'on del treewidth (los \'arboles tienen thinness mixta propia a lo sumo~3~\cite{Mixed-thin-wg}).}\label{fig:mapa}
\end{figure}





==> img/ejemploproperthinness.tex <==
\begin{tikzpicture}[scale=0.5]
    \vertex(v1) at (-6,4) {};
    \vertex(v2) at (-6,5.5) {};
    \vertex(v3) at (-6,7) {};
    \vertex(v4) at (-6,8) {};
    
    \vertex(w1) at (-4,5) {};
    \vertex(w2) at (-4,6.5) {};
    \vertex(w3) at (-4,9) {};
    
    \vertex(z1) at (-2,4.5) {};
    \vertex(z2) at (-2,6) {};
    \vertex(z3) at (-2,7.5) {};
    \vertex(z4) at (-2,8.5) {};
    \vertex(z5) at (-2,9.5) {};

    \node[label=above:{$V^1$}] at (-6,2) {};
    \node[label=above:{$V^2$}] at (-4,2) {};
    \node[label=above:{$V^3$}] at (-2,2) {};

    \draw (v4) to [bend right=25] (v2);
    \draw (v4) to (v3);
    \draw (v2) to (v3);
    
    \draw (w3) to (w2);

    \draw (z4) to [bend left=25] (z2);
    \draw (z4) to (z3);
    \draw (z3) to (z2);

    \draw (v2) to (w1);
    \draw (v3) to (w2);
    \draw (v4) to (w1);
    \draw (v4) to (w2);
    \draw (v1) to (w2);
    \draw (v4) to (w3);
    \draw (v2) to (w2);
    \draw (v1) to (w1);
    \draw (v3) to (w1);

    \draw (v1) to (z1);
    \draw (v2) to (z2);
    \draw (v2) to [bend left=15] (z1);
    \draw (v1) to [bend left=15] (z2);
    \draw (v2) to [bend left=15] (z3);
    \draw (v4) to (z4);
    \draw (v3) to (z4);
    \draw (v3) to (z3);
    
    \draw (z2) to (w1);
    \draw (z3) to (w2);
    \draw (z5) to (w3);
    \draw (z5) to (w2);
    \draw (z2) to (w2);
    \draw (z1) to (w1);
    \draw (z1) to (w2);
    \draw (z4) to (w2);

\end{tikzpicture}


==> img/ejemplothinness.tex <==
\begin{tikzpicture}[scale=0.5]
    \vertex(v1) at (-6,4) {};
    \vertex(v2) at (-6,5.5) {};
    \vertex(v3) at (-6,7) {};
    \vertex(v4) at (-6,8) {};
    
    \vertex(w1) at (-4,5) {};
    \vertex(w2) at (-4,6.5) {};
    \vertex(w3) at (-4,9) {};
    
    \vertex(z1) at (-2,4.5) {};
    \vertex(z2) at (-2,6) {};
    \vertex(z3) at (-2,7.5) {};
    \vertex(z4) at (-2,8.5) {};
    \vertex(z5) at (-2,9.5) {};

    \node[label=above:{$V^1$}] at (-6,2) {};
    \node[label=above:{$V^2$}] at (-4,2) {};
    \node[label=above:{$V^3$}] at (-2,2) {};

    \draw (v4) to [bend right=25] (v2);
    \draw (v4) to (v3);
    
    \draw (w3) to (w2);

    \draw (z4) to [bend left=25] (z2);
    \draw (z4) to (z3);
    \draw (z3) to (z2);

    \draw (v2) to (w1);
    \draw (v3) to (w2);
    \draw (v4) to (w1);
    \draw (v4) to (w2);
    \draw (v1) to (w2);
    \draw (v4) to (w3);
    \draw (v2) to (w2);
    \draw (v1) to (w1);

    \draw (v1) to (z1);
    \draw (v2) to (z2);
    \draw (v2) to [bend left=15] (z1);
    \draw (v1) to [bend left=15] (z2);
    \draw (v2) to [bend left=15] (z3);
    \draw (v4) to (z4);
    \draw (v3) to (z4);
    \draw (v3) to (z3);
    
    \draw (z2) to (w1);
    \draw (z3) to (w2);
    \draw (z5) to (w3);
    \draw (z5) to (w2);
    \draw (z2) to (w2);
    \draw (z1) to (w1);
    \draw (z1) to (w2);

\end{tikzpicture}


==> img/forbidden_pt2.tex <==
\begin{figure}[H]
     \centering
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.3]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (-1.25, -1.75) {};
        		\node [circle,fill=black,scale=0.55] (2) at (1.25, -1.75) {};
        		\node [circle,fill=black,scale=0.55] (3) at (2.25, 0.75) {};
        		\node [circle,fill=black,scale=0.55] (4) at (-2.25, 0.75) {};
        		\node [circle,fill=black,scale=0.55] (5) at (0, 2.25) {};
        		\node [circle,fill=black,scale=0.55] (6) at (-4.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (7) at (0, 4.5) {};
        		\node [circle,fill=black,scale=0.55] (8) at (-2.5, -3.5) {};
        		\node [circle,fill=black,scale=0.55] (9) at (2.5, -3.5) {};
        		\node [circle,fill=black,scale=0.55] (10) at (4.5, 1.5) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (5.center);
        		\draw (5.center) to (7.center);
        		\draw (0.center) to (4.center);
        		\draw (4.center) to (6.center);
        		\draw (0.center) to (1.center);
        		\draw (1.center) to (8.center);
        		\draw (0.center) to (2.center);
        		\draw (2.center) to (9.center);
        		\draw (0.center) to (3.center);
        		\draw (3.center) to (10.center);
        	\end{pgfonlayer}
         \end{tikzpicture}
         \caption{$T_0$}
         \label{fig:T0}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.3]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (4, 0) {};
        		\node [circle,fill=black,scale=0.55] (2) at (0, -4) {};
        		\node [circle,fill=black,scale=0.55] (3) at (-4, 0) {};
        		\node [circle,fill=black,scale=0.55] (4) at (-6, 0) {};
        		\node [circle,fill=black,scale=0.55] (5) at (-5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (6) at (-5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (7) at (6, 0) {};
        		\node [circle,fill=black,scale=0.55] (8) at (5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (9) at (5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (10) at (0, -6) {};
        		\node [circle,fill=black,scale=0.55] (11) at (1.5, -5.5) {};
        		\node [circle,fill=black,scale=0.55] (12) at (-1.5, -5.5) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (3.center);
        		\draw (3.center) to (4.center);
        		\draw (6.center) to (3.center);
        		\draw (3.center) to (5.center);
        		\draw (0.center) to (2.center);
        		\draw (2.center) to (12.center);
        		\draw (2.center) to (10.center);
        		\draw (2.center) to (11.center);
        		\draw (0.center) to (1.center);
        		\draw (1.center) to (8.center);
        		\draw (1.center) to (7.center);
        		\draw (1.center) to (9.center);
        	\end{pgfonlayer}
        \end{tikzpicture}

         \caption{$T_1$}
         \label{fig:T1}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.3]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (-2, 0) {};
        		\node [circle,fill=black,scale=0.55] (2) at (0, -2) {};
        		\node [circle,fill=black,scale=0.55] (3) at (2, 0) {};
        		\node [circle,fill=black,scale=0.55] (4) at (4, 0) {};
        		\node [circle,fill=black,scale=0.55] (6) at (-4, 0) {};
        		\node [circle,fill=black,scale=0.55] (7) at (-5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (8) at (-5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (9) at (5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (10) at (5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (11) at (0, -4) {};
        		\node [circle,fill=black,scale=0.55] (12) at (-1.5, -5.5) {};
        		\node [circle,fill=black,scale=0.55] (13) at (1.5, -5.5) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (1.center);
        		\draw [dashed] (1.center) to (6.center);
        		\draw (6.center) to (7.center);
        		\draw (6.center) to (8.center);
        		\draw (0.center) to (2.center);
        		\draw [dashed] (2.center) to (11.center);
        		\draw (11.center) to (12.center);
        		\draw (11.center) to (13.center);
        		\draw (0.center) to (3.center);
        		\draw [dashed] (3.center) to (4.center);
        		\draw (4.center) to (9.center);
        		\draw (4.center) to (10.center);
        	\end{pgfonlayer}
        \end{tikzpicture}
         \caption{$T_2^{i,j,k}$}
         \label{fig:T2}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.3]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (0, -4) {};
        		\node [circle,fill=black,scale=0.55] (2) at (0, -6) {};
        		\node [circle,fill=black,scale=0.55] (3) at (-1.5, -5.5) {};
        		\node [circle,fill=black,scale=0.55] (4) at (1.5, -5.5) {};
        		\node [circle,fill=black,scale=0.55] (5) at (2, 0) {};
        		\node [circle,fill=black,scale=0.55] (6) at (-2, 0) {};
        		\node [circle,fill=black,scale=0.55] (7) at (4, 0) {};
        		\node [circle,fill=black,scale=0.55] (8) at (5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (9) at (5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (10) at (-4, 0) {};
        		\node [circle,fill=black,scale=0.55] (11) at (-5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (12) at (-5.5, -1.5) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (6.center);
        		\draw [dashed] (6.center) to (10.center);
        		\draw (10.center) to (11.center);
        		\draw (10.center) to (12.center);
        		\draw (0.center) to (1.center);
        		\draw (1.center) to (3.center);
        		\draw (1.center) to (2.center);
        		\draw (1.center) to (4.center);
        		\draw (0.center) to (5.center);
        		\draw [dashed] (5.center) to (7.center);
        		\draw (7.center) to (8.center);
        		\draw (7.center) to (9.center);
        	\end{pgfonlayer}
        \end{tikzpicture}

         \caption{$T_3^{i,j}$}
         \label{fig:T3}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.3]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (4, 0) {};
        		\node [circle,fill=black,scale=0.55] (2) at (6, 0) {};
        		\node [circle,fill=black,scale=0.55] (3) at (5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (4) at (5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (5) at (-4, 0) {};
        		\node [circle,fill=black,scale=0.55] (6) at (-6, 0) {};
        		\node [circle,fill=black,scale=0.55] (7) at (-5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (8) at (-5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (9) at (0, -2) {};
        		\node [circle,fill=black,scale=0.55] (10) at (0, -4) {};
        		\node [circle,fill=black,scale=0.55] (11) at (-1.5, -5.5) {};
        		\node [circle,fill=black,scale=0.55] (12) at (1.5, -5.5) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (5.center);
        		\draw (5.center) to (7.center);
        		\draw (6.center) to (5.center);
        		\draw (5.center) to (8.center);
        		\draw (9.center) to (0.center);
        		\draw [dashed] (9.center) to (10.center);
        		\draw (10.center) to (11.center);
        		\draw (10.center) to (12.center);
        		\draw (0.center) to (1.center);
        		\draw (1.center) to (3.center);
        		\draw (1.center) to (2.center);
        		\draw (1.center) to (4.center);
        	\end{pgfonlayer}
        \end{tikzpicture}

         \caption{$T_4^i$}
         \label{fig:T4}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.3]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (4, 0) {};
        		\node [circle,fill=black,scale=0.55] (2) at (5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (3) at (5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (4) at (-4, 0) {};
        		\node [circle,fill=black,scale=0.55] (5) at (-5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (6) at (-5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (7) at (0, -2) {};
        		\node [circle,fill=black,scale=0.55] (8) at (-1.5, -3.5) {};
        		\node [circle,fill=black,scale=0.55] (9) at (1.5, -3.5) {};
        		\node [circle,fill=black,scale=0.55] (10) at (0, 2) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw [dashed] (0.center) to (4.center);
        		\draw (5.center) to (4.center);
        		\draw (4.center) to (6.center);
        		\draw (0.center) to (7.center);
        		\draw (7.center) to (8.center);
        		\draw (7.center) to (9.center);
        		\draw [dashed] (0.center) to (1.center);
        		\draw (1.center) to (2.center);
        		\draw (1.center) to (3.center);
        		\draw (0.center) to (10.center);
        	\end{pgfonlayer}
        \end{tikzpicture}

         \caption{$T_5^{i,j}$}
         \label{fig:T5}
     \end{subfigure}
     
     
        \caption{Minimal forbidden induced subgraphs of trees of proper thinness~2. The dashed lines represent possibly subdivided edges.}
        \label{fig:prohibidos_pt2}
\end{figure}

==> img/proh-int-prop.tex <==
\begin{figure}[H]
         \centering
          \begin{tikzpicture}[scale=0.65]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (1.4,2.2) {};
        		\node [circle,fill=black,scale=0.55] (1) at (1.4,3.3) {};
        		\node [circle,fill=black,scale=0.55] (3) at (0.4,1.64) {};
        		\node [circle,fill=black,scale=0.55] (5) at (2.4, 1.64) {};
        
         
         		
        		\node [circle,fill=black,scale=0.55] (00) at (5.4,2.75) {};
        		\node [circle,fill=black,scale=0.55] (22) at (4.9,1.92) {};
        		\node [circle,fill=black,scale=0.55] (44) at (5.9,1.92) {};
        		\node [circle,fill=black,scale=0.55] (11) at (5.4,3.3) {};
        		\node [circle,fill=black,scale=0.55] (33) at (4.4,1.64) {};
        		\node [circle,fill=black,scale=0.55] (55) at (6.4, 1.64) {};

        	\node [circle,fill=black,scale=0.55] (000) at (9.4,1.64) {};
        	\node [circle,fill=black,scale=0.55] (222) at (8.9,2.47) {};
        	\node [circle,fill=black,scale=0.55] (444) at (9.9,2.47) {};
        		\node [circle,fill=black,scale=0.55] (111) at (9.4,3.3) {};
        		\node [circle,fill=black,scale=0.55] (333) at (8.4,1.64) {};
        		\node [circle,fill=black,scale=0.55] (555) at (10.4, 1.64) {};
        
         
         
         \end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (1.center);
        		\draw (0.center) to (3.center);
        		\draw (0.center) to (5.center);
        		\draw (111.center) to (333.center);
        		\draw (111.center) to (555.center);
        		\draw (333.center) to (555.center);
                    \draw (000.center) to (222.center);
        		\draw (000.center) to (444.center);
        		\draw (222.center) to (444.center);
                     \draw (11.center) to (00.center);
        		\draw (33.center) to (22.center);
        		\draw (55.center) to (44.center);
                    \draw (00.center) to (22.center);
        		\draw (00.center) to (44.center);
        		\draw (22.center) to (44.center);
        	\end{pgfonlayer}
         \node[align=center] (label1) at (1.4,0.8) {claw};
         \node[align=center] (label2) at (5.4,0.8) {net};
         \node[align=center] (label3) at (9.4,0.8) {tent};
        \end{tikzpicture}
     \hspace{1cm}\epsfig{file=img/lagos24.eps}
     
        \caption{Minimal forbidden induced subgraphs for the class of proper interval graphs}
        \label{fig:Roberts}
\end{figure}


==> img/proh-int.tex <==
\begin{figure}[H]
     \centering
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.5]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (1.4,2.2) {};
        		\node [circle,fill=black,scale=0.55] (1) at (1.4,3.3) {};
        		\node [circle,fill=black,scale=0.55] (2) at (1.4,4.4) {};
        		\node [circle,fill=black,scale=0.55] (3) at (0.4,1.64) {};
        		\node [circle,fill=black,scale=0.55] (4) at (-0.4,1.08) {};
        		\node [circle,fill=black,scale=0.55] (5) at (2.4, 1.64) {};
        		\node [circle,fill=black,scale=0.55] (6) at (3.4, 1.08) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (2.center);
        		\draw (0.center) to (4.center);
        		\draw (0.center) to (6.center);
        	\end{pgfonlayer}
                \node[align=center] (label) at (1.4,0) {bipartite claw};
        \end{tikzpicture}
         \caption{Minimal forbidden induced subgraph \linebreak for interval graphs}
         \label{fig:proh-int}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \begin{center}
          \begin{tikzpicture}[scale=0.5]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (1.4,2.2) {};
        		\node [circle,fill=black,scale=0.55] (1) at (1.4,3.3) {};
        		\node [circle,fill=black,scale=0.55] (3) at (0.4,1.64) {};
        		\node [circle,fill=black,scale=0.55] (5) at (2.4, 1.64) {};
          \node  (4) at (-0.4,1.08) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (1.center);
        		\draw (0.center) to (3.center);
        		\draw (0.center) to (5.center);
        	\end{pgfonlayer}
         \node[align=center] (label) at (1.4,0) {claw};
        \end{tikzpicture}
         \caption{Minimal forbidden induced subgraph \\ for proper interval graphs}
         \label{fig:proh-intp}
         \end{center}
     \end{subfigure}
     
     
        \caption{Trees that are minimal forbidden induced subgraphs for the classes of interval and proper interval graphs, respectively.}
        \label{fig:proh-int-intp}
\end{figure}


==> img/subgraphs/T0.tex <==
\begin{figure}[H]
     \centering
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.35]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (-1.25, -1.75) {};
        		\node [circle,fill=black,scale=0.55] (2) at (1.25, -1.75) {};
        		\node [circle,fill=black,scale=0.55] (3) at (2.25, 0.75) {};
        		\node [circle,fill=black,scale=0.55] (4) at (-2.25, 0.75) {};
        		\node [circle,fill=black,scale=0.55] (5) at (0, 2.25) {};
        		\node [circle,fill=black,scale=0.55] (6) at (-4.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (8) at (-2.5, -3.5) {};
        		\node [circle,fill=black,scale=0.55] (9) at (2.5, -3.5) {};
        		\node [circle,fill=black,scale=0.55] (10) at (4.5, 1.5) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (5.center);
        		\draw (0.center) to (4.center);
        		\draw (4.center) to (6.center);
        		\draw (0.center) to (1.center);
        		\draw (1.center) to (8.center);
        		\draw (0.center) to (2.center);
        		\draw (2.center) to (9.center);
        		\draw (0.center) to (3.center);
        		\draw (3.center) to (10.center);
        	\end{pgfonlayer}
        \end{tikzpicture}
         \caption{Proper subgraph of $T_0$}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.35,rotate=270]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (0, -2) {};
        		\node [circle,fill=black,scale=0.55] (2) at (2, -1) {};
        		\node [circle,fill=black,scale=0.55] (3) at (2, 2) {};
        		\node [circle,fill=black,scale=0.55] (4) at (2, 0.7) {};
        		\node [circle,fill=black,scale=0.55] (5) at (0, 3) {};
        		\node [circle,fill=black,scale=0.55] (7) at (0, 5) {};
        		\node [circle,fill=black,scale=0.55] (8) at (0, -4) {};
        		\node [circle,fill=black,scale=0.55] (9) at (2, -3) {};
        		\node [circle,fill=black,scale=0.55] (10) at (2, 4) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (5.center);
        		\draw (5.center) to (7.center);
        		\draw (0.center) to (4.center);
        		\draw (0.center) to (1.center);
        		\draw (1.center) to (8.center);
        		\draw (0.center) to (2.center);
        		\draw (2.center) to (9.center);
        		\draw (0.center) to (3.center);
        		\draw (3.center) to (10.center);
        	\end{pgfonlayer}
        \end{tikzpicture}
        
         \caption{Proper 2-thin representation}
     \end{subfigure}
     
     
        \caption{Proper subgraph of $T_0$}
        \label{fig:T_0}
\end{figure}


==> img/subgraphs/T1.tex <==
\begin{figure}[H]
     \centering
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.35]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (2, 0) {};
        		\node [circle,fill=black,scale=0.55] (2) at (0, -2) {};
        		\node [circle,fill=black,scale=0.55] (3) at (-2, 0) {};
        		\node [circle,fill=black,scale=0.55] (4) at (-4, 0) {};
        		\node [circle,fill=black,scale=0.55] (5) at (-3.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (6) at (-3.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (7) at (4, 0) {};
        		\node [circle,fill=black,scale=0.55] (8) at (3.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (9) at (3.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (11) at (1.5, -3.5) {};
        		\node [circle,fill=black,scale=0.55] (12) at (-1.5, -3.5) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (3.center);
        		\draw (3.center) to (4.center);
        		\draw (6.center) to (3.center);
        		\draw (3.center) to (5.center);
        		\draw (0.center) to (2.center);
        		\draw (2.center) to (12.center);
        		\draw (2.center) to (11.center);
        		\draw (0.center) to (1.center);
        		\draw (1.center) to (8.center);
        		\draw (1.center) to (7.center);
        		\draw (1.center) to (9.center);
        	\end{pgfonlayer}
        \end{tikzpicture}
         \caption{Proper subgraph of $T_1$}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.35,rotate=270]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (0, -3) {};
        		\node [circle,fill=black,scale=0.55] (2) at (2, 0.7) {};
        		\node [circle,fill=black,scale=0.55] (3) at (0, 4) {};
        		\node [circle,fill=black,scale=0.55] (4) at (2, 5) {};
        		\node [circle,fill=black,scale=0.55] (5) at (0, 6) {};
        		\node [circle,fill=black,scale=0.55] (6) at (2, 3) {};
        		\node [circle,fill=black,scale=0.55] (7) at (2, -4) {};
        		\node [circle,fill=black,scale=0.55] (8) at (0, -5) {};
        		\node [circle,fill=black,scale=0.55] (9) at (2, -2) {};
        		\node [circle,fill=black,scale=0.55] (11) at (2, -1) {};
        		\node [circle,fill=black,scale=0.55] (12) at (2, 2) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (3.center);
        		\draw (3.center) to (4.center);
        		\draw (6.center) to (3.center);
        		\draw (3.center) to (5.center);
        		\draw (0.center) to (2.center);
        		\draw (2.center) to (12.center);
        		\draw (2.center) to (11.center);
        		\draw (0.center) to (1.center);
        		\draw (1.center) to (8.center);
        		\draw (1.center) to (7.center);
        		\draw (1.center) to (9.center);
        	\end{pgfonlayer}
        \end{tikzpicture}
        
         \caption{Proper 2-thin representation}
     \end{subfigure}
     
     
        \caption{Proper subgraph of $T_1$}
        \label{fig:T_1}
\end{figure}


==> img/subgraphs/T2.tex <==
\begin{figure}[H]
     \centering
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.35]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (-2, 0) {};
        		\node [circle,fill=black,scale=0.55] (2) at (0, -2) {};
        		\node [circle,fill=black,scale=0.55] (3) at (2, 0) {};
        		\node [circle,fill=black,scale=0.55] (4) at (4, 0) {};
        		\node [circle,fill=black,scale=0.55] (6) at (-4, 0) {};
        		\node [circle,fill=black,scale=0.55] (7) at (-5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (8) at (-5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (9) at (5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (10) at (5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (11) at (0, -4) {};
        		\node [circle,fill=black,scale=0.55] (12) at (-1.5, -5.5) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (1.center);
        		\draw [dashed] (1.center) to (6.center);
        		\draw (6.center) to (7.center);
        		\draw (6.center) to (8.center);
        		\draw (0.center) to (2.center);
        		\draw [dashed] (2.center) to (11.center);
        		\draw (11.center) to (12.center);
        		\draw (0.center) to (3.center);
        		\draw [dashed] (3.center) to (4.center);
        		\draw (4.center) to (9.center);
        		\draw (4.center) to (10.center);
        	\end{pgfonlayer}
        \end{tikzpicture}
         \caption{Proper subgraph of $T_2^{i,j,k}$}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
        \begin{tikzpicture}[scale=0.35,rotate=270]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (0, 2) {};
        		\node [circle,fill=black,scale=0.55] (2) at (0, -6) {};
        		\node [circle,fill=black,scale=0.55] (3) at (2, -1) {};
        		\node [circle,fill=black,scale=0.55] (4) at (2, -3) {};
        		\node [circle,fill=black,scale=0.55] (6) at (0, 4) {};
        		\node [circle,fill=black,scale=0.55] (7) at (0, 6) {};
        		\node [circle,fill=black,scale=0.55] (8) at (2, 5) {};
        		\node [circle,fill=black,scale=0.55] (10) at (2, -5) {};
        		\node [circle,fill=black,scale=0.55] (11) at (0, -8) {};
        		\node [circle,fill=black,scale=0.55] (12) at (0, -10) {};
        		\node [circle,fill=black,scale=0.55] (13) at (2, -9) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (1.center);
        		\draw [dashed] (1.center) to (6.center);
        		\draw (6.center) to (7.center);
        		\draw (6.center) to (8.center);
        		\draw (0.center) to (2.center);
        		\draw [dashed] (2.center) to (11.center);
        		\draw (11.center) to (12.center);
        		\draw (11.center) to (13.center);
        		\draw (0.center) to (3.center);
        		\draw [dashed] (3.center) to (4.center);
        		\draw (4.center) to (10.center);
        	\end{pgfonlayer}
        \end{tikzpicture}

         \caption{Proper 2-thin representation}
     \end{subfigure}
     
     
        \caption{Proper subgraph of $T_2^{i,j,k}$}
        \label{fig:T_2}
\end{figure}


==> img/subgraphs/T3.tex <==
\begin{figure}[H]
     \centering
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.35]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (0, -4) {};
        		\node [circle,fill=black,scale=0.55] (3) at (-1.5, -5.5) {};
        		\node [circle,fill=black,scale=0.55] (4) at (1.5, -5.5) {};
        		\node [circle,fill=black,scale=0.55] (5) at (2, 0) {};
        		\node [circle,fill=black,scale=0.55] (6) at (-2, 0) {};
        		\node [circle,fill=black,scale=0.55] (7) at (4, 0) {};
        		\node [circle,fill=black,scale=0.55] (8) at (5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (9) at (5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (10) at (-4, 0) {};
        		\node [circle,fill=black,scale=0.55] (11) at (-5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (12) at (-5.5, -1.5) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (6.center);
        		\draw [dashed] (6.center) to (10.center);
        		\draw (10.center) to (11.center);
        		\draw (10.center) to (12.center);
        		\draw (0.center) to (1.center);
        		\draw (1.center) to (3.center);
        		\draw (1.center) to (4.center);
        		\draw (0.center) to (5.center);
        		\draw [dashed] (5.center) to (7.center);
        		\draw (7.center) to (8.center);
        		\draw (7.center) to (9.center);
        	\end{pgfonlayer}
        \end{tikzpicture}
         \caption{Proper subgraph of $T_3^{i,j}$}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
        \begin{tikzpicture}[scale=0.35,rotate=270]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (2, -1) {};
        		\node [circle,fill=black,scale=0.55] (3) at (2, -3) {};
        		\node [circle,fill=black,scale=0.55] (4) at (2, 1) {};
        		\node [circle,fill=black,scale=0.55] (5) at (0, 2) {};
        		\node [circle,fill=black,scale=0.55] (6) at (0, -4) {};
        		\node [circle,fill=black,scale=0.55] (7) at (0, 4) {};
        		\node [circle,fill=black,scale=0.55] (8) at (0, 6) {};
        		\node [circle,fill=black,scale=0.55] (9) at (2, 5) {};
        		\node [circle,fill=black,scale=0.55] (10) at (0, -6) {};
        		\node [circle,fill=black,scale=0.55] (11) at (0, -8) {};
        		\node [circle,fill=black,scale=0.55] (12) at (2, -7) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (6.center);
        		\draw [dashed] (6.center) to (10.center);
        		\draw (10.center) to (11.center);
        		\draw (10.center) to (12.center);
        		\draw (0.center) to (1.center);
        		\draw (1.center) to (3.center);
        		\draw (1.center) to (4.center);
        		\draw (0.center) to (5.center);
        		\draw [dashed] (5.center) to (7.center);
        		\draw (7.center) to (8.center);
        		\draw (7.center) to (9.center);
        	\end{pgfonlayer}
        \end{tikzpicture}


         \caption{Proper 2-thin representation}
     \end{subfigure}
     
     \centering
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.35]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (0, -4) {};
        		\node [circle,fill=black,scale=0.55] (2) at (0, -6) {};
        		\node [circle,fill=black,scale=0.55] (3) at (-1.5, -5.5) {};
        		\node [circle,fill=black,scale=0.55] (4) at (1.5, -5.5) {};
        		\node [circle,fill=black,scale=0.55] (5) at (2, 0) {};
        		\node [circle,fill=black,scale=0.55] (6) at (-2, 0) {};
        		\node [circle,fill=black,scale=0.55] (7) at (4, 0) {};
        		\node [circle,fill=black,scale=0.55] (8) at (5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (10) at (-4, 0) {};
        		\node [circle,fill=black,scale=0.55] (11) at (-5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (12) at (-5.5, -1.5) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (6.center);
        		\draw [dashed] (6.center) to (10.center);
        		\draw (10.center) to (11.center);
        		\draw (10.center) to (12.center);
        		\draw (0.center) to (1.center);
        		\draw (1.center) to (3.center);
        		\draw (1.center) to (2.center);
        		\draw (1.center) to (4.center);
        		\draw (0.center) to (5.center);
        		\draw [dashed] (5.center) to (7.center);
        		\draw (7.center) to (8.center);
        	\end{pgfonlayer}
        \end{tikzpicture}
         \caption{Proper subgraph of $T_3^{i,j}$}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
        \begin{tikzpicture}[scale=0.35,rotate=270]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (0, -2) {};
        		\node [circle,fill=black,scale=0.55] (2) at (0, -4) {};
        		\node [circle,fill=black,scale=0.55] (3) at (2, -1) {};
        		\node [circle,fill=black,scale=0.55] (4) at (2, -3) {};
        		\node [circle,fill=black,scale=0.55] (5) at (2, 1) {};
        		\node [circle,fill=black,scale=0.55] (6) at (0, 6) {};
        		\node [circle,fill=black,scale=0.55] (7) at (2, 3) {};
        		\node [circle,fill=black,scale=0.55] (8) at (2, 5) {};
        		\node [circle,fill=black,scale=0.55] (10) at (0, 8) {};
        		\node [circle,fill=black,scale=0.55] (11) at (0, 10) {};
        		\node [circle,fill=black,scale=0.55] (12) at (2, 9) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (6.center);
        		\draw [dashed] (6.center) to (10.center);
        		\draw (10.center) to (11.center);
        		\draw (10.center) to (12.center);
        		\draw (0.center) to (1.center);
        		\draw (1.center) to (3.center);
        		\draw (1.center) to (2.center);
        		\draw (1.center) to (4.center);
        		\draw (0.center) to (5.center);
        		\draw [dashed] (5.center) to (7.center);
        		\draw (7.center) to (8.center);
        	\end{pgfonlayer}
        \end{tikzpicture}


         \caption{Proper 2-thin representation}
     \end{subfigure}
     
     
        \caption{Proper subgraphs of $T_3^{i,j}$}
        \label{fig:T_3}
\end{figure}


==> img/subgraphs/T4.tex <==
\begin{figure}[H]
     \centering
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.35]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (4, 0) {};
        		\node [circle,fill=black,scale=0.55] (3) at (5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (4) at (5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (5) at (-4, 0) {};
        		\node [circle,fill=black,scale=0.55] (6) at (-6, 0) {};
        		\node [circle,fill=black,scale=0.55] (7) at (-5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (8) at (-5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (9) at (0, -2) {};
        		\node [circle,fill=black,scale=0.55] (10) at (0, -4) {};
        		\node [circle,fill=black,scale=0.55] (11) at (-1.5, -5.5) {};
        		\node [circle,fill=black,scale=0.55] (12) at (1.5, -5.5) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (5.center);
        		\draw (5.center) to (7.center);
        		\draw (6.center) to (5.center);
        		\draw (5.center) to (8.center);
        		\draw (9.center) to (0.center);
        		\draw [dashed] (9.center) to (10.center);
        		\draw (10.center) to (11.center);
        		\draw (10.center) to (12.center);
        		\draw (0.center) to (1.center);
        		\draw (1.center) to (3.center);
        		\draw (1.center) to (4.center);
        	\end{pgfonlayer}
        \end{tikzpicture}
         \caption{Proper subgraph of $T_4^{i}$}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
        \begin{tikzpicture}[scale=0.35,rotate=270]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (2, 1) {};
        		\node [circle,fill=black,scale=0.55] (3) at (2, 2.5) {};
        		\node [circle,fill=black,scale=0.55] (4) at (2, -1) {};
        		\node [circle,fill=black,scale=0.55] (5) at (0, 5) {};
        		\node [circle,fill=black,scale=0.55] (6) at (0, 7) {};
        		\node [circle,fill=black,scale=0.55] (7) at (2, 6) {};
        		\node [circle,fill=black,scale=0.55] (8) at (2, 4) {};
        		\node [circle,fill=black,scale=0.55] (9) at (0, -2) {};
        		\node [circle,fill=black,scale=0.55] (10) at (0, -4) {};
        		\node [circle,fill=black,scale=0.55] (11) at (0, -6) {};
        		\node [circle,fill=black,scale=0.55] (12) at (2, -5) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (5.center);
        		\draw (5.center) to (7.center);
        		\draw (6.center) to (5.center);
        		\draw (5.center) to (8.center);
        		\draw (9.center) to (0.center);
        		\draw [dashed] (9.center) to (10.center);
        		\draw (10.center) to (11.center);
        		\draw (10.center) to (12.center);
        		\draw (0.center) to (1.center);
        		\draw (1.center) to (3.center);
        		\draw (1.center) to (4.center);
        	\end{pgfonlayer}
        \end{tikzpicture}


         \caption{Proper 2-thin representation}
     \end{subfigure}
     
     \centering
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.35]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (4, 0) {};
        		\node [circle,fill=black,scale=0.55] (2) at (6, 0) {};
        		\node [circle,fill=black,scale=0.55] (3) at (5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (4) at (5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (5) at (-4, 0) {};
        		\node [circle,fill=black,scale=0.55] (6) at (-6, 0) {};
        		\node [circle,fill=black,scale=0.55] (7) at (-5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (8) at (-5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (9) at (0, -2) {};
        		\node [circle,fill=black,scale=0.55] (10) at (0, -4) {};
        		\node [circle,fill=black,scale=0.55] (11) at (-1.5, -5.5) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (5.center);
        		\draw (5.center) to (7.center);
        		\draw (6.center) to (5.center);
        		\draw (5.center) to (8.center);
        		\draw (9.center) to (0.center);
        		\draw [dashed] (9.center) to (10.center);
        		\draw (10.center) to (11.center);
        		\draw (0.center) to (1.center);
        		\draw (1.center) to (3.center);
        		\draw (1.center) to (2.center);
        		\draw (1.center) to (4.center);
        	\end{pgfonlayer}
        \end{tikzpicture}
         \caption{Proper subgraph of $T_4^{i}$}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
        \begin{tikzpicture}[scale=0.35,rotate=270]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (0, 2) {};
        		\node [circle,fill=black,scale=0.55] (2) at (2, 3) {};
        		\node [circle,fill=black,scale=0.55] (3) at (0, 4) {};
        		\node [circle,fill=black,scale=0.55] (4) at (2, 1) {};
        		\node [circle,fill=black,scale=0.55] (5) at (0, -6) {};
        		\node [circle,fill=black,scale=0.55] (6) at (2, -7) {};
        		\node [circle,fill=black,scale=0.55] (7) at (2, -8.5) {};
        		\node [circle,fill=black,scale=0.55] (8) at (0, -9) {};
        		\node [circle,fill=black,scale=0.55] (9) at (2, -1) {};
        		\node [circle,fill=black,scale=0.55] (10) at (2, -3) {};
        		\node [circle,fill=black,scale=0.55] (11) at (2, -5) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (5.center);
        		\draw (5.center) to (7.center);
        		\draw (6.center) to (5.center);
        		\draw (5.center) to (8.center);
        		\draw (9.center) to (0.center);
        		\draw [dashed] (9.center) to (10.center);
        		\draw (10.center) to (11.center);
        		\draw (0.center) to (1.center);
        		\draw (1.center) to (3.center);
        		\draw (1.center) to (2.center);
        		\draw (1.center) to (4.center);
        	\end{pgfonlayer}
        \end{tikzpicture}


         \caption{Proper 2-thin representation}
     \end{subfigure}
     
     
        \caption{Proper subgraphs of $T_4^{i}$}
        \label{fig:T_4}
\end{figure}


==> img/subgraphs/T5.tex <==
\begin{figure}[H]
     \centering
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.35]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (4, 0) {};
        		\node [circle,fill=black,scale=0.55] (2) at (5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (3) at (5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (4) at (-4, 0) {};
        		\node [circle,fill=black,scale=0.55] (5) at (-5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (6) at (-5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (7) at (0, -2) {};
        		\node [circle,fill=black,scale=0.55] (8) at (-1.5, -3.5) {};
        		\node [circle,fill=black,scale=0.55] (10) at (0, 2) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw [dashed] (0.center) to (4.center);
        		\draw (5.center) to (4.center);
        		\draw (4.center) to (6.center);
        		\draw (0.center) to (7.center);
        		\draw (7.center) to (8.center);
        		\draw [dashed] (0.center) to (1.center);
        		\draw (1.center) to (2.center);
        		\draw (1.center) to (3.center);
        		\draw (0.center) to (10.center);
        	\end{pgfonlayer}
         \end{tikzpicture}
         \caption{Proper subgraph of $T_5^{i,j}$}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.35,rotate=270]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (0, 2) {};
        		\node [circle,fill=black,scale=0.55] (2) at (0, 4) {};
        		\node [circle,fill=black,scale=0.55] (3) at (2, 3) {};
        		\node [circle,fill=black,scale=0.55] (4) at (0, -4) {};
        		\node [circle,fill=black,scale=0.55] (5) at (2, -5) {};
        		\node [circle,fill=black,scale=0.55] (6) at (0, -6) {};
        		\node [circle,fill=black,scale=0.55] (7) at (2, -1) {};
        		\node [circle,fill=black,scale=0.55] (9) at (2, -3) {};
        		\node [circle,fill=black,scale=0.55] (10) at (2, 1) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw [dashed] (0.center) to (4.center);
        		\draw (5.center) to (4.center);
        		\draw (4.center) to (6.center);
        		\draw (0.center) to (7.center);
        		\draw (7.center) to (9.center);
        		\draw [dashed] (0.center) to (1.center);
        		\draw (1.center) to (2.center);
        		\draw (1.center) to (3.center);
        		\draw (0.center) to (10.center);
        	\end{pgfonlayer}
        \end{tikzpicture}

         \caption{Proper 2-thin representation}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.35]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (4, 0) {};
        		\node [circle,fill=black,scale=0.55] (2) at (5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (4) at (-4, 0) {};
        		\node [circle,fill=black,scale=0.55] (5) at (-5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (6) at (-5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (7) at (0, -2) {};
        		\node [circle,fill=black,scale=0.55] (8) at (-1.5, -3.5) {};
        		\node [circle,fill=black,scale=0.55] (9) at (1.5, -3.5) {};
        		\node [circle,fill=black,scale=0.55] (10) at (0, 2) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw [dashed] (0.center) to (4.center);
        		\draw (5.center) to (4.center);
        		\draw (4.center) to (6.center);
        		\draw (0.center) to (7.center);
        		\draw (7.center) to (8.center);
        		\draw (7.center) to (9.center);
        		\draw [dashed] (0.center) to (1.center);
        		\draw (1.center) to (2.center);
        		\draw (0.center) to (10.center);
        	\end{pgfonlayer}
        \end{tikzpicture}
         \caption{Proper subgraph of $T_5^{i,j}$}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.35,rotate=270]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (0, 2) {};
        		\node [circle,fill=black,scale=0.55] (2) at (0, 4) {};
        		\node [circle,fill=black,scale=0.55] (3) at (2, 3) {};
        		\node [circle,fill=black,scale=0.55] (4) at (2, -1) {};
        		\node [circle,fill=black,scale=0.55] (5) at (2, -3) {};
        		\node [circle,fill=black,scale=0.55] (7) at (0, -4) {};
        		\node [circle,fill=black,scale=0.55] (8) at (0, -6) {};
        		\node [circle,fill=black,scale=0.55] (9) at (2, -5) {};
        		\node [circle,fill=black,scale=0.55] (10) at (2, 1) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw [dashed] (0.center) to (4.center);
        		\draw (5.center) to (4.center);
        		\draw (0.center) to (7.center);
        		\draw (7.center) to (8.center);
        		\draw (7.center) to (9.center);
        		\draw [dashed] (0.center) to (1.center);
        		\draw (1.center) to (2.center);
        		\draw (1.center) to (3.center);
        		\draw (0.center) to (10.center);
        	\end{pgfonlayer}
        \end{tikzpicture}

         \caption{Proper 2-thin representation}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.35]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (4, 0) {};
        		\node [circle,fill=black,scale=0.55] (2) at (5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (3) at (5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (4) at (-4, 0) {};
        		\node [circle,fill=black,scale=0.55] (5) at (-5.5, 1.5) {};
        		\node [circle,fill=black,scale=0.55] (6) at (-5.5, -1.5) {};
        		\node [circle,fill=black,scale=0.55] (7) at (0, -2) {};
        		\node [circle,fill=black,scale=0.55] (8) at (-1.5, -3.5) {};
        		\node [circle,fill=black,scale=0.55] (9) at (1.5, -3.5) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw [dashed] (0.center) to (4.center);
        		\draw (5.center) to (4.center);
        		\draw (4.center) to (6.center);
        		\draw (0.center) to (7.center);
        		\draw (7.center) to (8.center);
        		\draw (7.center) to (9.center);
        		\draw [dashed] (0.center) to (1.center);
        		\draw (1.center) to (2.center);
        		\draw (1.center) to (3.center);
        	\end{pgfonlayer}
        \end{tikzpicture}

         \caption{Proper subgraph of $T_5^{i,j}$}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[scale=0.35,rotate=270]
        	\begin{pgfonlayer}{nodelayer}
        		\node [circle,fill=black,scale=0.55] (0) at (0, 0) {};
        		\node [circle,fill=black,scale=0.55] (1) at (0, 4) {};
        		\node [circle,fill=black,scale=0.55] (2) at (0, 6) {};
        		\node [circle,fill=black,scale=0.55] (3) at (2, 5) {};
        		\node [circle,fill=black,scale=0.55] (4) at (2, 1) {};
        		\node [circle,fill=black,scale=0.55] (5) at (2, 3) {};
        		\node [circle,fill=black,scale=0.55] (6) at (2, -1) {};
        		\node [circle,fill=black,scale=0.55] (7) at (0, -2) {};
        		\node [circle,fill=black,scale=0.55] (8) at (0, -4) {};
        		\node [circle,fill=black,scale=0.55] (9) at (2, -3) {};
        	\end{pgfonlayer}
        	\begin{pgfonlayer}{edgelayer}
        		\draw (0.center) to (4.center);
        		\draw (5.center) to (4.center);
        		\draw (4.center) to (6.center);
        		\draw [dashed] (0.center) to (7.center);
        		\draw (7.center) to (8.center);
        		\draw (7.center) to (9.center);
        		\draw [dashed] (0.center) to (1.center);
        		\draw (1.center) to (2.center);
        		\draw (1.center) to (3.center);
        	\end{pgfonlayer}
        \end{tikzpicture}

         \caption{Proper 2-thin representation}
     \end{subfigure}
     
     
        \caption{Proper subgraphs of $T_5^{i,j}$}
        \label{fig:T_5}
\end{figure}
